Invariance principle for random walks on dynamically averaging random conductances

We prove an invariance principle for continuous-time random walks in a dynamically averaging environment on $\mathbb Z$. In the beginning, the conductances may fluctuate substantially, but we assume that as time proceeds, the fluctuations decrease according to a typical diffusive scaling and eventually approach constant unit conductances. The proof relies on a coupling with the standard continuous time simple random walk.

==> land.tex <==
\begin{tikzpicture}
%Z
	\draw[dashed] (-1,0)--(11,0);

	%RECTANGLES
	\fill[black!20!white] (0, 0) rectangle (2, 3);
	\draw[thick] (0, 0) rectangle (2, 3);
	
	\fill[black!20!white] (2, 0) rectangle (4, 6);
	\draw[thick] (2, 0) rectangle (4, 6);
	
	\fill[black!20!white] (4, 0) rectangle (6, 2.4);
	\draw[thick] (4, 0) rectangle (6, 2.4);
	
	\fill[black!20!white] (6, 0) rectangle (8, 5);
	\draw[thick] (6, 0) rectangle (8, 5);
	
	\fill[black!20!white] (8, 0) rectangle (10, 3.2);
	\draw[thick] (8, 0) rectangle (10, 3.2);

	
	%ARROWS


	\draw[-{Triangle[width=10pt,length=10.5pt]}, line width=5pt, black](0,2) -- (0.95, 2);
	\draw[-{Triangle[width=8pt,length=8pt]}, line width=3pt, blue](0,2) -- (.9, 2);
	\draw[-{Triangle[width=10pt,length=10.5pt]}, line width=5pt, black](2,2) -- (1.05, 2);
	\draw[-{Triangle[width=8pt,length=8pt]}, line width=3pt, blue](2,2) -- (1.1, 2);

	\draw[-{Triangle[width=30pt,length=10.5pt]}, line width=12pt, black](2,2) -- (2.95, 2);
	\draw[-{Triangle[width=24pt,length=8pt]}, line width=10.5pt, blue](2,2) -- (2.9, 2);
	\draw[-{Triangle[width=30pt,length=10.5pt]}, line width=12pt, black](4,2) -- (3.05, 2);
	\draw[-{Triangle[width=24pt,length=8pt]}, line width=10.5pt, blue](4,2) -- (3.1, 2);

	\draw[-{Triangle[width=8pt,length=10.5pt]}, line width=5pt, black](4,2) -- (4.95, 2);
	\draw[-{Triangle[width=6pt,length=8pt]}, line width=3pt, blue](4,2) -- (4.9, 2);
	\draw[-{Triangle[width=8pt,length=10.5pt]}, line width=5pt, black](6,2) -- (5.05, 2);
	\draw[-{Triangle[width=6pt,length=8pt]}, line width=3pt, blue](6,2) -- (5.1, 2);

	\draw[-{Triangle[width=22pt,length=10.5pt]}, line width=12pt, black](6,2) -- (6.95, 2);
	\draw[-{Triangle[width=18pt,length=8pt]}, line width=10.5pt, blue](6,2) -- (6.9, 2);
	\draw[-{Triangle[width=22pt,length=10.5pt]}, line width=12pt, black](8,2) -- (7.05, 2);
	\draw[-{Triangle[width=18pt,length=8pt]}, line width=10.5pt, blue](8,2) -- (7.1, 2);

	\draw[-{Triangle[width=12pt,length=10.5pt]}, line width=5pt, black](8,2) -- (8.95, 2);
	\draw[-{Triangle[width=10pt,length=8pt]}, line width=3pt, blue](8,2) -- (8.9, 2);
	\draw[-{Triangle[width=12pt,length=10.5pt]}, line width=5pt, black](10,2) -- (9.05, 2);
	\draw[-{Triangle[width=10pt,length=8pt]}, line width=3pt, blue](10,2) -- (9.1, 2);



	%NODES
	\fill (0, 0) circle (3pt);
	\fill (2, 0) circle (3pt);
	\fill (4, 0) circle (3pt);
	\fill (6, 0) circle (3pt);
	\fill (8, 0) circle (3pt);
	\fill (10, 0) circle (3pt);

	%LABELS

	\coordinate[label=-90:{{$\Z$}}] (A) at (5,0);
	\draw[thick, ->] (-.5, 1)--(-.5, 5);
	\coordinate[label=180:{{$\f{\L_e(t)}t$}}] (A) at (-.5,3);

\end{tikzpicture}

